Learning Linear Temporal Properties from Noisy Data: A MaxSAT Approach

We address the problem of inferring descriptions of system behavior using Linear Temporal Logic (LTL) from a finite set of positive and negative examples. Most of the existing approaches for solving such a task rely on predefined templates for guiding the structure of the inferred formula. The approaches that can infer arbitrary LTL formulas, on the other hand, are not robust to noise in the data. To alleviate such limitations, we devise two algorithms for inferring concise LTL formulas even in the presence of noise. Our first algorithm infers minimal LTL formulas by reducing the inference problem to a problem in maximum satisfiability and then using off-the-shelf MaxSAT solvers to find a solution. To the best of our knowledge, we are the first to incorporate the usage of MaxSAT solvers for inferring formulas in LTL. Our second learning algorithm relies on the first algorithm to derive a decision tree over LTL formulas based on a decision tree learning algorithm. We have implemented both our algorithms and verified that our algorithms are efficient in extracting concise LTL descriptions even in the presence of noise.

==> fig-app-eval-11a.tex <==

            % <<<<<<< generated by: 'pgfgenerate.py' 'loglog' '--title' 'Benchmark without noise' '--xlabel' '\\SAT {} ($s$)' '--ylabel' '\\MaxSAT {}($\\thres =0.00$) ($s$)' '--table' 'joinedByTraces.csv' '--keep-only' 'benchmark_noise:0.0' '--columns' 'runtime_SAT:runtime_MaxSAT0' '-o' 'fig-app-eval-11a.tex'
            % required packages: \usepackage{tikz, pgfplots}

            \begin{tikzpicture}
            \begin{loglogaxis}
            [width = \linewidth,
height = \linewidth,
xmin = 1e0,
ymin = 1e0,
extra x ticks = {5000},
extra y ticks = {5000},
extra x tick labels = {\strut s},
extra y tick labels = {\strut s},
title = {Benchmark without noise},
title style = {font=\footnotesize, inner sep=0pt},
xlabel = {\SAT {} ($s$)},
x label style = {yshift=1mm},
xlabel near ticks,
ylabel = {\MaxSAT {}($\thres =0.00$) ($s$)},
ylabel near ticks]
        

                \addplot[only marks,
mark = x,
x filter/.code = {\edef\tempa{\thisrow{benchmark_noise}}\edef\tempb{0.0}\ifx\tempa\tempb\else\def\pgfmathresult{}\fi}
                ] table [x = {runtime_SAT},
y = {runtime_MaxSAT0},
col sep = comma
                ] {joinedByTraces.csv};
            

            % Diagonal
            \draw[black!25,dashed] (rel axis cs:0, 0) -- (rel axis cs:1, 1);

            \end{loglogaxis}
            \end{tikzpicture}

            % >>>>>>>
        


==> fig-eval-3a.tex <==

            % <<<<<<< generated by: figures/pgf/pgfgenerate.py loglog --title 'Running time in $s$' --xlabel '\SAT {}' --ylabel '\MaxSAT {}($\thres $)' --table csvfiles/joinedByTraces.csv --keep-only benchmark_noise:0.0 --columns runtime_SAT:runtime_MaxSAT0 --mark=o --color=colorThres0 --legend '$\thres =0.00$' --columns runtime_SAT:runtime_MaxSAT5 --mark=x --color=colorThres5 --legend '$\thres =0.05$' --columns runtime_SAT:runtime_MaxSAT10 --mark=asterisk --color=colorThres10 --legend '$\thres =0.10$' -o figures/generated/eval-3a.tex
            % required packages: \usepackage{tikz, pgfplots}

            \begin{tikzpicture}
            \begin{loglogaxis}
            [width = \linewidth,
height = \linewidth,
xmin = 1e0,
ymin = 1e0,
extra x ticks = {5000},
extra y ticks = {5000},
extra x tick labels = {\strut s},
extra y tick labels = {\strut s},
title = {Running time in $s$},
title style = {font=\footnotesize, inner sep=0pt},
xlabel = {\SAT {}},
x label style = {yshift=1mm},
xlabel near ticks,
ylabel = {\MaxSAT {}($\thres $)},
ylabel near ticks,
legend entries = {$\thres =0.00$,$\thres =0.05$,$\thres =0.10$},
legend style = {font=\scriptsize}]
        

                \addplot[only marks,
mark = o,
color = {colorThres0},
x filter/.code = {\edef\tempa{\thisrow{benchmark_noise}}\edef\tempb{0.0}\ifx\tempa\tempb\else\def\pgfmathresult{}\fi}
                ] table [x = {runtime_SAT},
y = {runtime_MaxSAT0},
col sep = comma
                ] {joinedByTraces.csv};
            

                \addplot[only marks,
mark = x,
color = {colorThres5},
x filter/.code = {\edef\tempa{\thisrow{benchmark_noise}}\edef\tempb{0.0}\ifx\tempa\tempb\else\def\pgfmathresult{}\fi}
                ] table [x = {runtime_SAT},
y = {runtime_MaxSAT5},
col sep = comma
                ] {joinedByTraces.csv};
            

                \addplot[only marks,
mark = asterisk,
color = {colorThres10},
x filter/.code = {\edef\tempa{\thisrow{benchmark_noise}}\edef\tempb{0.0}\ifx\tempa\tempb\else\def\pgfmathresult{}\fi}
                ] table [x = {runtime_SAT},
y = {runtime_MaxSAT10},
col sep = comma
                ] {joinedByTraces.csv};
            

            % Diagonal
            \draw[black!25,dashed] (rel axis cs:0, 0) -- (rel axis cs:1, 1);

            \end{loglogaxis}
            \end{tikzpicture}

            % >>>>>>>
        


==> fig-eval-3b.tex <==

            % <<<<<<< generated by: figures/pgf/pgfgenerate.py loglog --title 'Running time in $s$' --xlabel '\SAT {}' --ylabel '\MaxSAT {}($\thres $)' --table csvfiles/joinedByTraces.csv --keep-only benchmark_noise:0.05 --columns runtime_SAT:runtime_MaxSAT0 --mark=o --color=colorThres0 --legend '$\thres =0.00$' --columns runtime_SAT:runtime_MaxSAT5 --mark=x --color=colorThres5 --legend '$\thres =0.05$' --columns runtime_SAT:runtime_MaxSAT10 --mark=asterisk --color=colorThres10 --legend '$\thres =0.10$' -o figures/generated/eval-3b.tex
            % required packages: \usepackage{tikz, pgfplots}

            \begin{tikzpicture}
            \begin{loglogaxis}
            [width = \linewidth,
height = \linewidth,
xmin = 1e0,
ymin = 1e0,
extra x ticks = {5000},
extra y ticks = {5000},
extra x tick labels = {\strut s},
extra y tick labels = {\strut s},
title = {Running time in $s$},
title style = {font=\footnotesize, inner sep=0pt},
xlabel = {\SAT {}},
x label style = {yshift=1mm},
xlabel near ticks,
ylabel = {\MaxSAT {}($\thres $)},
ylabel near ticks,
legend entries = {$\thres =0.00$,$\thres =0.05$,$\thres =0.10$},
legend style = {font=\scriptsize}]
        

                \addplot[only marks,
mark = o,
color = {colorThres0},
x filter/.code = {\edef\tempa{\thisrow{benchmark_noise}}\edef\tempb{0.05}\ifx\tempa\tempb\else\def\pgfmathresult{}\fi}
                ] table [x = {runtime_SAT},
y = {runtime_MaxSAT0},
col sep = comma
                ] {joinedByTraces.csv};
            

                \addplot[only marks,
mark = x,
color = {colorThres5},
x filter/.code = {\edef\tempa{\thisrow{benchmark_noise}}\edef\tempb{0.05}\ifx\tempa\tempb\else\def\pgfmathresult{}\fi}
                ] table [x = {runtime_SAT},
y = {runtime_MaxSAT5},
col sep = comma
                ] {joinedByTraces.csv};
            

                \addplot[only marks,
mark = asterisk,
color = {colorThres10},
x filter/.code = {\edef\tempa{\thisrow{benchmark_noise}}\edef\tempb{0.05}\ifx\tempa\tempb\else\def\pgfmathresult{}\fi}
                ] table [x = {runtime_SAT},
y = {runtime_MaxSAT10},
col sep = comma
                ] {joinedByTraces.csv};
            

            % Diagonal
            \draw[black!25,dashed] (rel axis cs:0, 0) -- (rel axis cs:1, 1);

            \end{loglogaxis}
            \end{tikzpicture}

            % >>>>>>>
        


==> fig-eval-SAT-MaxSAT-noisy3.tex <==

            % <<<<<<< generated by: figures/pgf/pgfgenerate.py bubble --table csvfiles/SizeFreq-MaxSATvsSAT-timeouts.csv --columns SAT-noisy3:MaxSAT10-noisy:Freq-noisy3 --title 'Inferred \LTLf {} formula size' --xlabel '\SAT {}' --ylabel '\MaxSAT {}($\thres =0.10$)' -o figures/generated/eval-SAT-MaxSAT-noisy3.tex
            % required packages: \usepackage{tikz, pgfplots}

            \begin{tikzpicture}
            \begin{axis}
            [
                width = \linewidth,
height = \linewidth,
xmin = 1,
ymin = 1,
xmax = 8,
ymax = 8,
xtick = {1,...,8},
ytick = {1,...,8},
xticklabels = {1,2,3,4,5,6,7,$\emptyset$},
yticklabels = {1,2,3,4,5,6,7,$\emptyset$},
enlarge x limits,
enlarge y limits,
title = {Inferred \LTLf {} formula size},
title style = {font=\footnotesize, inner sep=0pt},
xlabel = {\SAT {}},
xlabel near ticks,
ylabel = {\MaxSAT {}($\thres =0.10$)},
ylabel near ticks
            ]

            \addplot[scatter=true,
            	only marks,
            	visualization depends on = {sqrt(\thisrow{Freq-noisy3}/148)*0.085*\linewidth \as \perpointmarksize},
            	point meta={TeX code symbolic={
            		\ifthenelse{\( \thisrow{SAT-noisy3}>7 \OR \thisrow{MaxSAT10-noisy}>7 \)}
            		{\edef\pgfplotspointmeta{timeout}}
            		{\edef\pgfplotspointmeta{normal}}
            	}},
            %	scatter,
            	scatter/classes={
            		normal={fill=gray,/tikz/mark size=\perpointmarksize},
            		timeout={fill=red,/tikz/mark size=\perpointmarksize}
            	},
            %	mark options={fill=gray},
            %	scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
            %	scatter/@post marker code/.style={},
            ] table [
            	x={SAT-noisy3},
            	y={MaxSAT10-noisy},
                col sep=comma,
            ] {SizeFreq-MaxSATvsSAT-timeouts.csv};
            %every mark/.append style={solid, fill=gray},

            % Diagonal
            \draw[black!25,dashed] (rel axis cs:0, 0) -- (rel axis cs:1, 1);

            \end{axis}
            \end{tikzpicture}

            % >>>>>>>
        


==> fig-eval-SAT-MaxSAT-perf3.tex <==

            % <<<<<<< generated by: figures/pgf/pgfgenerate.py bubble --table csvfiles/SizeFreq-MaxSATvsSAT-timeouts.csv --columns SAT-perf3:MaxSAT10-perf:Freq-perf3 --title 'Inferred \LTLf {} formula size' --xlabel '\SAT {}' --ylabel '\MaxSAT {}($\thres =0.10$)' -o figures/generated/eval-SAT-MaxSAT-perf3.tex
            % required packages: \usepackage{tikz, pgfplots}

            \begin{tikzpicture}
            \begin{axis}
            [
                width = \linewidth,
height = \linewidth,
xmin = 1,
ymin = 1,
xmax = 8,
ymax = 8,
xtick = {1,...,8},
ytick = {1,...,8},
xticklabels = {1,2,3,4,5,6,7,$\emptyset$},
yticklabels = {1,2,3,4,5,6,7,$\emptyset$},
enlarge x limits,
enlarge y limits,
title = {Inferred \LTLf {} formula size},
title style = {font=\footnotesize, inner sep=0pt},
xlabel = {\SAT {}},
xlabel near ticks,
ylabel = {\MaxSAT {}($\thres =0.10$)},
ylabel near ticks
            ]

            \addplot[scatter=true,
            	only marks,
            	visualization depends on = {sqrt(\thisrow{Freq-perf3}/148)*0.085*\linewidth \as \perpointmarksize},
            	point meta={TeX code symbolic={
            		\ifthenelse{\( \thisrow{SAT-perf3}>7 \OR \thisrow{MaxSAT10-perf}>7 \)}
            		{\edef\pgfplotspointmeta{timeout}}
            		{\edef\pgfplotspointmeta{normal}}
            	}},
            %	scatter,
            	scatter/classes={
            		normal={fill=gray,/tikz/mark size=\perpointmarksize},
            		timeout={fill=red,/tikz/mark size=\perpointmarksize}
            	},
            %	mark options={fill=gray},
            %	scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
            %	scatter/@post marker code/.style={},
            ] table [
            	x={SAT-perf3},
            	y={MaxSAT10-perf},
                col sep=comma,
            ] {SizeFreq-MaxSATvsSAT-timeouts.csv};
            %every mark/.append style={solid, fill=gray},

            % Diagonal
            \draw[black!25,dashed] (rel axis cs:0, 0) -- (rel axis cs:1, 1);

            \end{axis}
            \end{tikzpicture}

            % >>>>>>>
        

